Complex Stiffness Model of Physical Human-Robot Interaction: Implications for Control of Performance Augmentation Exoskeletons

Human joint dynamic stiffness plays an important role in the stability of performance augmentation exoskeletons. In this paper, we consider a new frequency domain model of the human joint dynamics which features a complex value stiffness. This complex stiffness consists of a real stiffness and a hysteretic damping. We use it to explain the dynamic behaviors of the human connected to the exoskeleton, in particular the observed non-zero low frequency phase shift and the near constant damping ratio of the resonant as stiffness and inertia vary. We validate this concept by experimenting with an elbow-joint exoskeleton testbed on a subject while modifying joint stiffness behavior, exoskeleton inertia, and strength augmentation gains. We compare three different models of elbow-joint dynamic stiffness: a model with real stiffness, viscous damping and inertia, a model with complex stiffness and inertia, and a model combining the previous two models. Our results show that the hysteretic damping term improves modeling accuracy, using a statistical F-test. Moreover this improvement is statistically more significant than using classical viscous damping term. In addition, we experimentally observe a linear relationship between the hysteretic damping and the real part of the stiffness which allows us to simplify the complex stiffness model as a 1-parameter system. Ultimately, we design a fractional order controller to demonstrate how human hysteretic damping behavior can be exploited to improve strength amplification performance while maintaining stability.

==> block-diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{tzbondgraph}
\begin{document}
\definecolor{blue}{RGB}{0,139,255}
\tikzstyle{block}=[minimum width=7mm,minimum height=7mm,draw,thick]
\tikzstyle{plusminus}=[circle,thick,draw,inner sep=0pt,minimum size=3mm]
\tikzstyle{splitter}=[circle,fill,minimum size=2mm,inner sep=0pt]
\tikzstyle{signal} = [-latex, thick, color={rgb,255:red,162; green,51; blue,51}]
\begin{bondgraph}
% The bond graph of a mechanical system
\begin{scope}[every node/.style={bgelement}]
\node[label=above:  $\tau_s$,] at (0,0) (S1) {Se};
\node[label=south east:  $\theta_e$,right=.6 of S1] (xe) {1};
\node[label=below:  $\tau_g$, below=.6 of xe] (S3) {Se};
\node[label=above:  $M_e$, above=.6 of xe] (me) {I};
\node[right=.6 of xe] (fc) {0};
\node[label=right:  $\tau_c$,above=.6 of fc] (S2) {Se};
\node[right=.6 of fc] (xh) {1};
\node[label=above:  $B_h$,right=.6 of xh] (bh) {R};
\node[label=above:  $M_h$,above=.6 of xh] (mh) {I};
\node[label=below: $K_h$$+$$C_h j$,below=.6 of xh] (kh) {C};
\end{scope}
\draw
(S1) edge[e_out] (xe)
(xe) edge[e_out] (me)
(xe) edge[f_out] (fc)
(S2) edge[e_out] (fc)
(S3) edge[e_out] (xe)
(fc) edge[e_out] (xh)
(xh) edge[f_out] (bh)
(xh) edge[f_out] (kh)
(xh) edge[e_out] (mh);
% Position sensor integrator
\node[block,above=1.3 of S1] (alpha) {\large $\alpha - 1$};
\node[block,left=1.3 of S1] (sea) {\large $G_{SEA}$};
\node[plusminus,left=1.3 of sea] (p1) {};
\node[left=1.3 of p1] (fd) {};
\node[above=1.5 of fd] (bias) {};
% Draw all signals
\begin{scope}[every path/.style={signal}]
\draw (p1) -- node[pos=.5, above]{\textcolor{blue}{$\tau_d$}}(sea);
\draw (sea) -- (S1);
\draw (fd) -- node[pos=0.,above]{\rm{Excitation}} node[pos=0.7,below]{$+$} (p1);
\draw (S2) |- (alpha);
\draw (alpha) -| node[pos=0.25,above]{\rm{Augmentation}} node[pos=0.92,right]{$-$} (p1);
\draw (S3) -| node[pos=0.26,above]{\rm{Gravity Compensation}} node[pos=0.87,right]{$-$} (p1);
% \draw (bias) -- ++(1.2, -1.2) node[pos=.0,above]{\rm{Bias}} node[pos=0.90,right]{$+$} (p1);
\draw (bias) -- node[pos=0.,above]{\rm{Bias}} node[pos=0.60,right]{$+$} (p1);
\end{scope}
\end{bondgraph}
\end{document}

==> drawing-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08571427)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-2.pdf}}%
    \put(0.01325354,0.72224613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $10^{-2}$}}}%
    \put(0.01325353,0.82342072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $10^{0}$}}}%
    \put(0.01325353,0.92459531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $10^{2}$}}}%
    \put(0.01325354,0.3889128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $10^{-2}$}}}%
    \put(0.01325353,0.49008739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $10^{0}$}}}%
    \put(0.01325353,0.59126197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $10^{2}$}}}%
    \put(0.01325354,0.05557946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $10^{-2}$}}}%
    \put(0.01325353,0.15675405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $10^{0}$}}}%
    \put(0.01325353,0.25792864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $10^{2}$}}}%
    \put(0.41314484,1.0259685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{F-test Results}}}%
    \put(0.86882444,1.04833333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $F_{M1 \mhyphen M3}$}}}%
    \put(0.86882444,1.00904762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $F_{M2 \mhyphen M3}$}}}%
    \put(0.13800633,0.5771272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 20.62}}}%
    \put(0.31310757,0.60121187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 61.71}}}%
    \put(0.48176037,0.61821801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 133.83}}}%
    \put(0.66331002,0.58982426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 36.75}}}%
    \put(0.83196285,0.6183362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 134.55}}}%
    \put(0.19824012,0.56749547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 13.30}}}%
    \put(0.38084143,0.4306777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 0.03}}}%
    \put(0.55594264,0.51092208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 1.01}}}%
    \put(0.73104389,0.52910532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 2.32}}}%
    \put(0.90613878,0.47478674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 0.20}}}%
    \put(0.13800633,0.92905688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 48.07}}}%
    \put(0.31329019,0.91605252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 26.60}}}%
    \put(0.48820878,0.92127577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 33.73}}}%
    \put(0.66331002,0.92696754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 43.71}}}%
    \put(0.83841126,0.91704032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 27.82}}}%
    \put(0.20574016,0.85845451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 1.93}}}%
    \put(0.38084143,0.85408168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 1.58}}}%
    \put(0.55594264,0.85330528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 1.53}}}%
    \put(0.73104389,0.84466929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 1.03}}}%
    \put(0.89969666,0.89926591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 12.39}}}%
    \put(0.13800633,0.2539102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 32.68}}}%
    \put(0.31310757,0.25223493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 30.28}}}%
    \put(0.48820878,0.26581555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 56.18}}}%
    \put(0.66331002,0.24756293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 24.48}}}%
    \put(0.83825383,0.26338557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 50.30}}}%
    \put(0.19929176,0.22960736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 10.81}}}%
    \put(0.37439302,0.23792228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 15.78}}}%
    \put(0.55594264,0.09574195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 0.02}}}%
    \put(0.73104389,0.18290558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 1.29}}}%
    \put(0.90613878,0.1271923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 0.10}}}%
    \put(0.20450008,0.00948416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III.1}}}%
    \put(0.37960132,0.00948416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III.2}}}%
    \put(0.55470257,0.00948416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III.3}}}%
    \put(0.72980381,0.00948416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III.4}}}%
    \put(0.9049051,0.00948416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III.5}}}%
    \put(0.55470257,0.34281769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II.3}}}%
    \put(0.20450008,0.34281769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II.1}}}%
    \put(0.37960132,0.34281769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II.2}}}%
    \put(0.72980381,0.34281769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II.4}}}%
    \put(0.9049051,0.34281769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II.5}}}%
    \put(0.20450008,0.67615103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I.1}}}%
    \put(0.37960132,0.67615103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I.2}}}%
    \put(0.55470257,0.67615103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I.3}}}%
    \put(0.72980381,0.67615103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I.3}}}%
    \put(0.9049051,0.67615103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I.5}}}%
  \end{picture}%
\endgroup%


==> drawing-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77142859)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-3.pdf}}%
    \put(0.01781746,0.59510167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.0$}}}%
    \put(0.01781746,0.64928243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $2.5$}}}%
    \put(-0.00010169,0.43075483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $-2.5$}}}%
    \put(0.01781746,0.47930081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.0$}}}%
    \put(0.01781746,0.24426346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.0$}}}%
    \put(0.01781746,0.2889963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $2.5$}}}%
    \put(-0.00010169,0.08995344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $-2.5$}}}%
    \put(0.01781746,0.13070251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.0$}}}%
    \put(0,0.6896961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\tau_c$ (Nm)}}}%
    \put(0,0.51469615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\tau_c$ (Nm)}}}%
    \put(0,0.3396961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\tau_c$ (Nm)}}}%
    \put(0,0.16469613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\tau_c$ (Nm)}}}%
    \put(0.92678573,0.58955958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.00$}}}%
    \put(0.92678573,0.6452883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.05$}}}%
    \put(0.90982764,0.44385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $-0.05$}}}%
    \put(0.92678573,0.48716433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.00$}}}%
    \put(0.92678573,0.25431773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.00$}}}%
    \put(0.92678573,0.2966965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.05$}}}%
    \put(0.90982764,0.07367223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $-0.05$}}}%
    \put(0.92678573,0.11474396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $0.00$}}}%
    \put(0.90778454,0.6896961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\theta_e$ (rad)}}}%
    \put(0.90778454,0.51469615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\theta_e$ (rad)}}}%
    \put(0.90778454,0.33969613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\theta_e$ (rad)}}}%
    \put(0.90778454,0.16469613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\theta_e$ (rad)}}}%
    \put(0.21700147,0.72211672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Phase Shift between $\tau_c$ and $\theta_e$}}}%
    \put(0.79030609,0.73878326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\tau_c$ (Nm)}}}%
    \put(0.79030609,0.7050531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\theta_e$ (rad)}}}%
    \put(0.0856746,0.01284719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.22357487,0.01284719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 1}}}%
    \put(0.36147511,0.01284719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 2}}}%
    \put(0.49937539,0.01284719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.63727564,0.01284719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.77517591,0.01284719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 5}}}%
    \put(0.84172325,0.01519714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize t (s)}}}%
    \put(0.0856746,0.18784717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.22357487,0.18784717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 1}}}%
    \put(0.36147511,0.18784717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 2}}}%
    \put(0.49937539,0.18784717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.63727564,0.18784717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.77517591,0.18784717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 5}}}%
    \put(0.84172325,0.19019711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize t (s)}}}%
    \put(0.0856746,0.36284716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.22357487,0.36284716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 1}}}%
    \put(0.36147511,0.36284716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 2}}}%
    \put(0.49937539,0.36284716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.63727564,0.36284716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.77517591,0.36284716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 5}}}%
    \put(0.84172325,0.36519711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize t (s)}}}%
    \put(0.0856746,0.53784718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.22357487,0.53784718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 1}}}%
    \put(0.36147511,0.53784718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 2}}}%
    \put(0.49937539,0.53784718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.63727564,0.53784718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.77517591,0.53784718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 5}}}%
    \put(0.84172325,0.54019715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize t (s)}}}%
  \end{picture}%
\endgroup%


==> drawing-4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54285714)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-4.pdf}}%
    \put(0.09123016,0.46244816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) \small M3}}}%
    \put(0.58805557,0.46243575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) \small M2}}}%
    \put(0.21238839,0.50664962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Linear Regression Between $C_h$ and $K_h$}}}%
    \put(0.89531008,0.50800867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Exp. I}}}%
    \put(0.89531008,0.48555064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Exp. II}}}%
    \put(0.89531008,0.463093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Exp. III}}}%
    \put(0.03984127,0.05364572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$0$}}}%
    \put(0.02396825,0.17827564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$10$}}}%
    \put(0.02548735,0.30290516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$20$}}}%
    \put(0.02396825,0.42753488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$30$}}}%
    \put(0.20401917,0.08223614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $C_h = 0.58 K_h - 0.85, \; R^2 = 0.55$}}}%
    \put(0.70401022,0.08223614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $C_h = 0.65 K_h - 0.26, \; R^2 = 0.85$}}}%
    \put(0.08388889,0.00649829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$0$}}}%
    \put(0.22550795,0.00649829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$20$}}}%
    \put(0.37506348,0.00649829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$40$}}}%
    \put(0.5838889,0.00649829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$0$}}}%
    \put(0.72550795,0.00649829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$20$}}}%
    \put(0.87506346,0.00649829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$40$}}}%
    \put(0.52396826,0.17827564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$10$}}}%
    \put(0.52548736,0.30290516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$20$}}}%
    \put(0.52396826,0.42753488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$30$}}}%
    \put(0.53984128,0.05364572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$0$}}}%
    \put(0.53778864,0.21031929){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $C_h$(Nm)}}}}%
    \put(0.26671269,0.00038594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $K_h$(Nm)}}}%
    \put(0.76671269,0.00038594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $K_h$(Nm)}}}%
    \put(0.03778863,0.21031929){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $C_h$(Nm)}}}}%
  \end{picture}%
\endgroup%


==> drawing-5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32857142)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-5.pdf}}%
    \put(0.00249999,0.29420543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.02204783,0.04699308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize SEA}}}%
    \put(0.2125459,0.29759297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6-Axis Force Sensor}}}%
    \put(0.19644899,0.0206817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Encoder}}}%
    \put(0.5149603,0.29420543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.52795376,0.24235325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Load}}}%
    \put(0.5987995,0.08506352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Hand Grip}}}%
  \end{picture}%
\endgroup%


==> drawing-6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79999999)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-6.pdf}}%
    \put(0.34075168,0.36191434){\makebox(0,0)[lb]{\smash{\small $P_{\alpha}(s)$}}}%
    \put(0.35661781,0.35475809){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.36799796,0.36191434){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53360883,0.36191434){\makebox(0,0)[lb]{\smash{\small $C_{\alpha}(s)$}}}%
    \put(0.55255383,0.35475809){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.56237691,0.36191434){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.72646597,0.36191434){\makebox(0,0)[lb]{\smash{\small $P_{\alpha}(s) \cdot C_{\alpha}(s)$}}}%
    \put(0.74233209,0.35475809){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.75371225,0.36191434){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.78734397,0.36191434){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.79935569,0.36191434){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.8183007,0.35475809){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82812378,0.36191434){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.58606151,0.6351189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{h \mhyphen e \mslash \alpha}$}}}%
    \put(0.76376842,0.6351189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{SEA}$}}}%
    \put(0.85834127,0.68036337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.64336733,0.6809214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Crossover}}}%
    \put(0.67193876,0.71216781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Multi$\mhyphen$}}}%
    \put(0.05039683,0.76234107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Magnitude (dB)}}}%
    \put(0.10355159,0.68036337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Potential Bandwidth}}}%
    \put(0.43018,0.70468231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{h \mhyphen e}$}}}%
    \put(0.05039683,0.36034107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Phase (deg)}}}%
    \put(0.10355158,0.2783634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Potential Bandwidth}}}%
    \put(0.58606151,0.25530797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{h \mhyphen e \mslash \alpha}$}}}%
    \put(0.76376842,0.25530797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{SEA}$}}}%
    \put(0.67193876,0.31016384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Multi$\mhyphen$}}}%
    \put(0.64336733,0.27892143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Crossover}}}%
    \put(0.85834127,0.2783634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.43018,0.25530802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{h \mhyphen e}$}}}%
    \put(0.0219122,0.53222622){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.0219122,0.6028251){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$20 \cdot \log (\alpha)$}}}}%
    \put(0.0219122,0.00503109){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{-180}}}}%
    \put(0.0219122,0.10836903){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{-90}}}}%
    \put(0.0219122,0.22066655){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
  \end{picture}%
\endgroup%


==> drawing-8.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54285714)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-8.pdf}}%
    \put(0.0418055,0.25214677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Magnitude (dB)}}}%
    \put(0.37680556,0.25214676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Magnitude (dB)}}}%
    \put(0.7118056,0.25214676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Magnitude (dB)}}}%
    \put(0.0418055,0.52685743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Magnitude (dB)}}}%
    \put(0.7118056,0.52685741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Magnitude (dB)}}}%
    \put(0.00790405,0.25214687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.34290427,0.25214687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.67790364,0.25214687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.00790405,0.52685727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.67790364,0.52685727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.34290427,0.52685727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.37680556,0.52685743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Magnitude (dB)}}}%
    \put(0.21889522,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.03830916,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 2}}}%
    \put(0.08505372,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.11821957,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.16496422,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.29741683,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.0418055,0.39930583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Phase (deg)}}}%
    \put(0.80898973,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.70831719,0.42255242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.7550605,0.42255242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.8875091,0.42255242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.93425235,0.42255242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.96741727,0.42255242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 40}}}%
    \put(0.7118056,0.39930581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Phase (deg)}}}%
    \put(0.50703094,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.37306792,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.40626281,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.45304838,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.58562256,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.63240813,0.42255245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.37680556,0.39930583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Phase (deg)}}}%
    \put(0.16562011,0.40954905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.5088649,0.40954905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.8242708,0.40954905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.21889522,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.03830916,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 2}}}%
    \put(0.08505372,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.11821957,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.16496422,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.29741683,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.80898973,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.70831719,0.295001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.7550605,0.295001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.8875091,0.295001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.93425235,0.295001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.96741727,0.295001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 40}}}%
    \put(0.50703094,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.37306792,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.40626281,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.45304838,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.58562256,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.63240813,0.29500101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.16562011,0.28199765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.5088649,0.28199765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.8242708,0.28199765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.21889522,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.03830916,0.14784195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 2}}}%
    \put(0.08505372,0.14784195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.11821957,0.14784195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.16496422,0.14784195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.29741683,0.14784195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.0418055,0.12459517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Phase (deg)}}}%
    \put(0.50703094,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.37306792,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.40626281,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.45304838,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.58562256,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.63240813,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.37680556,0.12459516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Phase (deg)}}}%
    \put(0.80898973,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.70831719,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.7550605,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.8875091,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.93425235,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.96741727,0.14784194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 40}}}%
    \put(0.7118056,0.12459516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Phase (deg)}}}%
    \put(0.16562011,0.13483853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.5088649,0.13483853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.8242708,0.13483853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.21889522,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.03830916,0.02029035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 2}}}%
    \put(0.08505372,0.02029035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.11821957,0.02029035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.16496422,0.02029035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.29741683,0.02029035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.50703094,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.37306792,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 3}}}%
    \put(0.40626281,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.45304838,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.58562256,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.63240813,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.80898973,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 10}}}%
    \put(0.70831719,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 4}}}%
    \put(0.7550605,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6}}}%
    \put(0.8875091,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.93425235,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.96741727,0.02029033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 40}}}%
    \put(0.16562011,0.00728694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.5088649,0.00728694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.8242708,0.00728694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\omega$ (rad/s)}}}%
    \put(0.00787693,0.45869952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 25}}}%
    \put(0.00787693,0.49992078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 50}}}%
    \put(0.01581344,0.316034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.00787693,0.33127723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 45}}}%
    \put(0.00787693,0.3465205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 90}}}%
    \put(-0.00005958,0.36176379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 135}}}%
    \put(-0.00005958,0.37700711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 180}}}%
    \put(0.00787693,0.17493656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 20}}}%
    \put(0.00787693,0.215924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 40}}}%
    \put(0.01581344,0.04132334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.00787693,0.05656664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 45}}}%
    \put(0.00787693,0.07180995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 90}}}%
    \put(-0.00005958,0.08705325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 135}}}%
    \put(-0.00005958,0.10229656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 180}}}%
    \put(0.34287698,0.45024794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 25}}}%
    \put(0.34287698,0.49059518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 50}}}%
    \put(0.35081349,0.316034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.34287698,0.33127723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 45}}}%
    \put(0.34287698,0.3465205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 90}}}%
    \put(0.33494047,0.36176379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 135}}}%
    \put(0.33494047,0.37700711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 180}}}%
    \put(0.34287698,0.18181613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.34287698,0.22432298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 50}}}%
    \put(0.35081349,0.04132333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.34287698,0.05656663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 45}}}%
    \put(0.34287698,0.07180994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 90}}}%
    \put(0.33494047,0.08705324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 135}}}%
    \put(0.33494047,0.10229655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 180}}}%
    \put(0.67787703,0.46460985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 40}}}%
    \put(0.67787703,0.49865324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 60}}}%
    \put(0.68581354,0.31603398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.67787703,0.33127723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 45}}}%
    \put(0.67787703,0.34652047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 90}}}%
    \put(0.66994052,0.36176379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 135}}}%
    \put(0.66994052,0.37700708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 180}}}%
    \put(0.67787703,0.17429267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 30}}}%
    \put(0.67787703,0.21610416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 50}}}%
    \put(0.68581354,0.04132333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.67787703,0.05656663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 45}}}%
    \put(0.67787703,0.07180994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 90}}}%
    \put(0.66994052,0.08705324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 135}}}%
    \put(0.66994052,0.10229655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 180}}}%
    \put(0.25200453,0.3563424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. I.1}}}%
    \put(0.25200453,0.34195748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. I.2}}}%
    \put(0.25200453,0.32757256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. I.3}}}%
    \put(0.25200453,0.06724683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. I.4}}}%
    \put(0.25200453,0.05286191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. I.5}}}%
    \put(0.58406239,0.35634242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. II.1}}}%
    \put(0.58406239,0.3419575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. II.2}}}%
    \put(0.58406239,0.32757258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. II.3}}}%
    \put(0.58406239,0.06724683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. II.4}}}%
    \put(0.58406239,0.05286191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. II.5}}}%
    \put(0.91564774,0.3563424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. III.1}}}%
    \put(0.91564774,0.34195748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. III.2}}}%
    \put(0.91564774,0.32757256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. III.3}}}%
    \put(0.91564774,0.06724683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. III.4}}}%
    \put(0.91564774,0.05286191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Exp. III.5}}}%
  \end{picture}%
\endgroup%

